Consistency Proof for Multi-Time Schrodinger Equations with Particle Creation and Ultraviolet Cut-Off

For multi-time wave functions, which naturally arise as the relativistic particle-position representation of the quantum state vector, the analog of the Schr\"odinger equation consists of several equations, one for each time variable. This leads to the question of how to prove the consistency of such a system of PDEs. The question becomes more difficult for theories with particle creation, as then different sectors of the wave function have different numbers of time variables. Petrat and Tumulka (2014) gave an example of such a model and a non-rigorous argument for its consistency. We give here a rigorous version of the argument after introducing an ultraviolet cut-off into the creation and annihilation terms of the multi-time evolution equations. These equations form an infinite system of coupled PDEs; they are based on the Dirac equation but are not fully relativistic (in part because of the cut-off). We prove the existence and uniqueness of a smooth solution to this system for every initial wave function from a certain class that corresponds to a dense subspace in the appropriate Hilbert space.

==> figure-IVP1.tex <==
\def\coordsys at (#1,#2){
\draw[thick,->] (#1-0.2,#2) -- ++(4.3,0) node[anchor=south west] {$ x $};
\draw[thick,->] (#1,#2-1) -- ++(0,4) node[anchor=south east] {$ t $};
\node at (#1-0.5,#2) {0};
}
\begin{tikzpicture}
	\coordsys at (1,7);
	\draw[blue, thick] (0.8,7) -- ++(4.2,0);
	\draw[blue, dotted] (0.9,8) -- ++(2.1,0) node[anchor = south] {$ P_1 $};
	\draw[blue, dotted] (0.9,8.5) -- ++(0.6,0) node[anchor = south] {$ P_2 $};
	\draw[blue, dotted] (0.9,9.25) -- ++(3.85,0)node[anchor = south] {$ P_3 $};
	\node[blue] at (0.5,8) {$ t_1 $};
	\node[blue] at (0.5,8.5) {$ t_2 $};
	\node[blue] at (0.5,9.25) {$ t_3 $};
	\node[blue] at (5,6.7) {$ \Psi_0 $};
	\node[blue] at (3,6.5) {desired};
	\filldraw[fill=blue,draw=blue] (2.5,8) circle (0.1);
	\filldraw[fill=blue,draw=blue] (2.75,8) circle (0.1);
	\filldraw[fill=blue,draw=blue] (3,8) circle (0.1);
	\filldraw[fill=blue,draw=blue] (1.25,8.5) circle (0.1);
	\filldraw[fill=blue,draw=blue] (1.5,8.5) circle (0.1);
	\filldraw[fill=blue,draw=blue] (4.75,9.25) circle (0.1);

	\coordsys at (7,7);
	\draw[blue, thick] (6.8,8) -- ++(4.2,0);
	\node[blue] at (6.5,8) {$ t_1 $};
	\node[blue] at (11.5,8) {$ \Psi_{t_1} $};
	\node[blue] at (9,6.5) {$ \boldsymbol{U}_{\ge 1}(t_1) $};
	\filldraw[fill=blue,draw=blue] (8.5,8) circle (0.1);
	\filldraw[fill=blue,draw=blue] (8.75,8) circle (0.1);
	\filldraw[fill=blue,draw=blue] (9,8) circle (0.1);
	\filldraw[fill=blue,draw=blue] (7.25,8.5) circle (0.1);
	\filldraw[fill=blue,draw=blue] (7.5,8.5) circle (0.1);
	\filldraw[fill=blue,draw=blue] (10.75,9.25) circle (0.1);
	\draw[->,line width=1,blue] (8.75,7.02) -- node[right] {$\boldsymbol{H}_1$} ++(0,0.9) ;
	\draw[->,line width=1,blue] (7.385,7.02) -- node[right] {$\boldsymbol{H}_2$} ++(0,0.9) ;
	\draw[->,line width=1,blue] (10.75,7.02) -- node[left] {$\boldsymbol{H}_3$} ++(0,0.9) ;

	\coordsys at (1,1.5);
	\filldraw[fill=gray,fill opacity = 0.5,dotted] (2.5,2.5) -- (3,2.5) -- (3.5,3) -- (2,3) -- cycle;
	\draw[blue] (6.8,2.5) -- ++(4.2,0);
	\draw[blue] (6.8,3) -- ++(4.2,0);
	\draw[thick,blue] (6.8,3.75) -- ++(4.2,0);
	\node[blue] at (0.5,3) {$ t_2 $};
	\node[blue] at (5.3,3) {$ \Psi_{t_2} $};
	\node[blue] at (3,1) {$ \boldsymbol{U}_{\ge 2}(t_2 - t_1) $};
	\filldraw[fill=gray!50!white,draw=blue] (2.5,2.5) circle (0.1);
	\filldraw[fill=gray!50!white,draw=blue] (2.75,2.5) circle (0.1);
	\filldraw[fill=gray!50!white,draw=blue] (3,2.5) circle (0.1);
	\filldraw[fill=blue,draw=blue] (1.25,3) circle (0.1);
	\filldraw[fill=blue,draw=blue] (1.5,3) circle (0.1);
	\filldraw[fill=blue,draw=blue] (4.75,3.75) circle (0.1);
	\draw[->,line width=1,blue] (10.75,3.02) -- node[left] {$\boldsymbol{H}_3$} ++(0,0.6) ;
	
	\coordsys at (7,1.5);
	\filldraw[fill=gray,fill opacity = 0.5,dotted] (7.3,3.75) -- (8.5,2.5) -- (9,2.5) -- (10.25,3.75) --cycle;
	\filldraw[fill=gray,fill opacity = 0.5,dotted] (6.8,3.75) -- (6.8,3.5) -- (7.25,3) -- (7.5,3) -- (8.25,3.75) --cycle;
	\draw[blue] (0.8,2.5) -- ++(4.2,0);
	\draw[thick,blue] (0.8,3) -- ++(4.2,0);
	\node[blue] at (6.5,3.75) {$ t_3 $};
	\node[blue] at (11.3,3.75) {$ \Psi_{t_3} $};
	\node[blue] at (9,1) {$ \boldsymbol{U}_{\ge 3}(t_3 - t_2) $};
	\filldraw[fill=gray!50!white,draw=blue] (8.5,2.5) circle (0.1);
	\filldraw[fill=gray!50!white,draw=blue] (8.75,2.5) circle (0.1);
	\filldraw[fill=gray!50!white,draw=blue] (9,2.5) circle (0.1);
	\filldraw[fill=gray!50!white,draw=blue] (7.25,3) circle (0.1);
	\filldraw[fill=gray!50!white,draw=blue] (7.5,3) circle (0.1);
	\filldraw[fill=blue,draw=blue] (10.75,3.75) circle (0.1);
	\draw[->,line width=1,blue] (1.385,2.52) -- node[right] {$\boldsymbol{H}_2$} ++(0,0.4) ;
	\draw[->,line width=1,blue] (4.75,2.52) -- node[left] {$\boldsymbol{H}_3$} ++(0,0.4) ;

\end{tikzpicture}

==> figure-Sdelta.tex <==
\begin{tikzpicture}
	\fill[red,opacity = 0.1] (-1,0) -- ++(-2.5,-2.5) -- ++(7,0) -- ++(-2.5,2.5) -- ++(2.5,2.5) -- ++ (-7,0) -- cycle;
	\fill[green!50!black,opacity = 0.4] (-1,0) -- ++(-2.5,-2.5) -- ++ (0,5) -- cycle;
	\fill[green!50!black,opacity = 0.4] (1,0) -- ++(2.5,-2.5) -- ++ (0,5) -- cycle;
	\draw[red,thick,dotted] (-3.5,-2.5) -- ++(2.5,2.5) -- ++ (-2.5,2.5);
	\draw[red,thick,dotted] (3.5,-2.5) -- ++(-2.5,2.5) -- ++ (2.5,2.5);
	\draw[->,thick] (-3.5,0) -- ++(7,0) node[anchor = south] {$ \boldsymbol{x}_j - \boldsymbol{x}_k $};
	\draw[->,thick] (0,-2.5) -- ++(0,5) node[anchor = south] {$ x^0_j - x^0_k $};
	\draw[green!50!black,line width = 3] (-1,0) -- ++(2,0);
	\node at (-0.3,-0.3) {$ 0 $};
	\node[green!50!black] at (2.4,-0.6) {\huge{$ \mathscr{S}_{\delta}^s $}};
\end{tikzpicture}

==> figure-Sdelta2.tex <==
\begin{tikzpicture}
	\fill[red,opacity = 0.1] (-1,0) -- ++(-2.5,-2.5) -- ++(7,0) -- ++(-2.5,2.5) -- ++(2.5,2.5) -- ++ (-7,0) -- cycle;
	\fill[green!50!black,opacity = 0.4] (-1,0) -- ++(-2.5,-2.5) -- ++ (0,5) -- cycle;
	\fill[green!50!black,opacity = 0.4] (1,0) -- ++(2.5,-2.5) -- ++ (0,5) -- cycle;
	\draw[red,thick,dotted] (-3.5,-2.5) -- ++(2.5,2.5) -- ++ (-2.5,2.5);
	\draw[red,thick,dotted] (3.5,-2.5) -- ++(-2.5,2.5) -- ++ (2.5,2.5);
	\draw[->,thick] (-3.5,0) -- ++(7,0) node[anchor = south] {$ \boldsymbol{x}_j - \boldsymbol{x}_k $};
	\draw[->,thick] (0,-2.5) -- ++(0,5) node[anchor = south] {$ x^0_j - x^0_k $};
	\draw[green!50!black,line width = 3] (-1,0) -- ++(2,0);
	\node at (-0.3,-0.3) {$ 0 $};
	\filldraw[blue] (0.5,0) circle (0.1) node[anchor = south east] {\Large{$q$}};
	\draw[->,green!20!black,line width=2] (0.5,0) -- ++(1.5,0) node[anchor = north] {\Large{admissible}};
	\draw[->,red!50!black,line width=2] (0.5,0) -- ++(0,2) node[anchor = west] {\begin{tabular}{l} \Large{not} \\ \Large{admissible} \end{tabular}};
\end{tikzpicture}

==> figure-configspace3D.tex <==
\def\cube at (#1,#2){
\filldraw[draw=black, fill=blue!25!white] (#1,#2) rectangle ++(1,1);
\filldraw[draw=black, fill=blue!35!white] (#1+1,#2) -- ++(0.375,0.375) -- ++(0,1) -- ++(-0.375,-0.375) -- cycle;
\filldraw[draw=black, fill=blue!15!white] (#1,#2+1) -- ++(1,0) -- ++(0.375,0.375) -- ++(-1,0) -- cycle;
}
\begin{tikzpicture}
	\cube at (0.6,1.3);
	\fill (1.3,2) circle (0.06);
	\draw (1.5,2) .. controls (1.9,2) and (2.1,2.4) .. (2.3,2.8);
	\node at (2.3,3) {$ q $};
	\node at (3.6,1.7) {$ \Psi(q) = \begin{pmatrix} \Psi_1\\ \Psi_2\\ \Psi_3\\ \Psi_4 \end{pmatrix}$};
	\node at (1.3,0.5) {$ \mathcal{Q}_1 = \mathbb{R}^3 $};
	
	\cube at (7,1)
	\cube at (8.75,1)
	\cube at (7,2.6)
	\cube at (8.75,2.6)
	\fill (9.5,1.8) circle (0.06);
	\draw (9.7,1.8) .. controls (10,1.8) and (10.3,1.8) .. (10.6,2);
	\node at (10.8,2.2) {$ (q,s) $};
	\node at (11.8,1.2) {$ \Psi(q,s) \in \mathbb{C} $};
	\node at (8.6,0.5) {$ \mathcal{Q}_1^s = \mathbb{R}^3 \times \{1,2,3,4\}$};
	
\end{tikzpicture}

==> figure-supp.tex <==
\def\coordinates at (#1,#2){
	\draw[->,thick] (#1-0.2,#2) -- ++(5.2,0) node[anchor = south west] {$\boldsymbol{x}^1$};
	\draw[->,thick] (#1,#2-0.2) -- ++(0,4.2) node[anchor = south east] {$\boldsymbol{x}^2$};
	\node at (#1-0.3,#2-0.3) {$0$};
}
\begin{tikzpicture}
	\coordinates at (0,0);
	\coordinates at (7,0);
	
	\filldraw[draw = blue, fill = blue!40!white] (1,1.5) .. controls (1,1.2) and (1.5,0.9) .. (2,0.9) .. controls (2.5,0.9) and (2.8,1) .. (2.8,1.3) .. controls (2.8,1.7) and (2,2.2) .. (1.6,2.2) node[blue,anchor = south] {$ supp_{3x} $} .. controls (1.2,2.2) and (1,1.8) .. cycle;
	\filldraw[green!50!black,fill opacity = 0.2] (4,3) circle (0.2);
	\node[green!50!black] at (4,2.5) {$supp_{3y}$};
	\filldraw[fill = gray!20!white] (5,1.5) -- ++(1,0) -- ++(0,-0.2) -- ++(0.5,0.5) -- ++(-0.5,0.5) -- ++(0,-0.2) -- ++(-1,0) -- cycle;
	\node at (5.7,2.8) {\Large{$U(t)$}};
	
	\filldraw[green!50!black,fill opacity = 0.2] (7.1,1.5) .. controls (7.1,0.8) and (7.9,0) .. (9,0) .. controls (10.1,0) and (10.7,0.7) .. (10.7,1.3) .. controls (10.7,2) and (9.5,3.1) .. (8.6,3.1) .. controls (7.7,3.1) and (7.1,2.2) .. cycle;
	\filldraw[draw = blue, fill = blue!40!white] (7.5,1.5) .. controls (7.5,1) and (8.2,0.4) .. (9,0.4) .. controls (9.8,0.4) and (10.3,0.8) .. (10.3,1.3) .. controls (10.3,1.9) and (9.3,2.7) .. (8.6,2.7) .. controls (7.9,2.7) and (7.5,2) .. cycle;
	\draw[blue, dashed] (8,1.5) .. controls (8,1.2) and (8.5,0.9) .. (9,0.9) .. controls (9.5,0.9) and (9.8,1) .. (9.8,1.3) .. controls (9.8,1.7) and (9,2.2) .. (8.6,2.2) .. controls (8.2,2.2) and (8,1.8) .. cycle;
	\filldraw[green!50!black,fill opacity = 0.2] (11,3) circle (0.7);
	\draw[green!50!black,dashed] (11,3) circle (0.2);
	\draw (8.5,2.2) -- ++(0.4,0);
	\draw (8.5,2.7) -- ++(0.4,0);
	\draw (8.5,3.1) -- ++(0.4,0);
	\draw[<->, thick] (8.8,2.2) -- ++(0,0.5);
	\draw[<->, thick,green!50!black] (8.8,2.7) -- ++(0,0.4); 
	\node at (9,2.45) {$t$};
	\node[green!50!black] at (9,2.9) {$\delta$};
	\draw (10.9,2.3) -- ++(0.4,0);
	\draw (10.9,2.8) -- ++(0.4,0);
	\draw[<->, thick] (11.2,2.3) -- ++(0,0.5);
	\node at (11.4,2.55) {$t$};
\end{tikzpicture}

==> figure-supp2.tex <==
\begin{tikzpicture}
	\fill[green!50!black, opacity = 0.2] (1.8,0) -- ++(-2,-2) -- ++(6.2,0) -- ++(-2,2) -- ++(2,2) -- ++(-6.2,0) -- cycle;
	\fill[green!50!black, opacity = 0.2] (6.4,0) -- ++(-2,-2) -- ++(3.4,0) -- ++(0,1) -- ++(-1,1) -- ++(1,1) -- ++(0,1) -- ++ (-3.4,0)-- cycle;
	\fill[blue!40!white, opacity = 0.5] (2,0) -- ++(-2,-2) -- ++(5.8,0) -- ++(-2,2) -- ++(2,2) -- ++(-5.8,0) -- cycle;
	\draw[->,thick] (-0.2,0) -- ++(8,0) node[anchor = south] {$ x $};
	\draw[->,thick] (0,-2) -- ++(0,4) node[anchor = south] {$ t $};
	\node at (-0.5,0) {$0$};
	\draw[blue,line width = 3] (2,0) -- ++(1.8,0);
	\draw[green!50!black,line width = 3] (6.4,0) -- ++(0.4,0);
	\node[blue] at (3,1) {\Large{$supp_x$}};
	\node[green!50!black] at (6.7,1) {\Large{$supp_y$}};
	\draw[thick] (1.8,0) -- ++(0,-0.4);
	\draw[thick] (2,0) -- ++(0,-0.4);
	\node at (1.9,-0.6) {\Large{$\delta$}};
\end{tikzpicture}

==> figure-uniqueness1.tex <==
\begin{tikzpicture}
	\filldraw[fill = green!50!black, fill opacity = 0.2,draw = green!50!black] (-0.2,0) -- ++(6,0) -- ++(-2.2,2.2) -- ++(-1.4,0) -- cycle;
	\filldraw[fill = blue!40!white, fill opacity = 0.5,draw = blue] (0.2,0) -- ++(5.2,0) -- ++(-2.2,2.2) -- ++(-0.6,0) -- cycle;
	\draw[->,thick] (-0.2,0) -- ++(6.2,0) node[anchor = south] {$ x $};
	\draw[->,thick] (0,-0.6) -- ++(0,3.6) node[anchor = south] {$ t $};
	\node at (-0.5,0) {$0$};
	\draw[dotted] (-0.2,1.5) -- ++(2.4,0);
	\node at (-0.5,1.5) {$t$};
	\draw[blue] (2.2,1.5) circle (0.1) node[anchor = north west] {$x_1$};
	\draw[dotted] (-0.2,2.2) -- ++(3.1,0);
	\node at (-0.5,2.2) {$T$};
	\fill[blue] (2.9,2.2) circle (0.1) node[anchor = south east] {$X_1$};
	\node at (2.9,0.8) {\Large{$C$}};
	\draw[->,thick] (2,-0.5) node[anchor = east] {$ \partial C_{bot} $} -- ++(0.6,0.4) ;
	\draw[->,thick] (0.8,1.6) node[anchor = south] {$ \partial C_{lat} $} -- ++(0.4,-0.6) ;
	\draw[->,thick] (1.7,2.5) node[anchor = east] {$ \partial C_{top} $} -- ++(0.6,-0.3) ;
	\draw[->,thick,blue] (4.5,2.0) node[anchor = south west] {allowed for $ x $} -- ++(-0.6,-1.0) ;
	\draw[->,thick,green!50!black] (5.4,1.2) node[anchor = south west] {allowed for $ y $} -- ++(-0.4,-0.6) ;
	\draw[thick,blue] (2.9,2.2) -- ++(0,0.4);
	\draw[thick,blue] (3.2,2.2) -- ++(0,0.4);
	\draw[thick,green!50!black] (3.6,2.2) -- ++(0,0.4);
	\draw[<->,thick,blue] (2.9,2.5) -- ++(0.3,0);
	\draw[<->,thick,green!50!black] (3.2,2.5) -- ++(0.4,0);
	\node[blue] at (3.05,2.8) {$\delta$};
	\node[green!50!black] at (3.4,2.8) {$\varepsilon$};
\end{tikzpicture}

==> figure-uniqueness1a.tex <==
\begin{tikzpicture}
	\filldraw[fill = green!50!black, fill opacity = 0.2,draw = green!50!black] (-0.2,0) -- ++(6,0) -- ++(-2.2,2.2) -- ++(-1.4,0) -- cycle;
	\filldraw[fill = blue!40!white, fill opacity = 0.5,draw = blue] (0.2,0) -- ++(5.2,0) -- ++(-2.2,2.2) -- ++(-0.6,0) -- cycle;
	\draw[->,thick] (-0.2,0) -- ++(6.2,0) node[anchor = south] {$ x $};
	\draw[->,thick] (0,-0.6) -- ++(0,3.6) node[anchor = south] {$ t $};
	\node at (-0.5,0) {$0$};
	\draw[dotted] (-0.2,2.2) -- ++(3.1,0);
	\node at (-0.5,2.2) {$T$};
	\fill[blue] (2.9,2.2) circle (0.1) node[anchor = south east] {$X_1$};
	\node at (2.9,0.8) {\Large{$C$}};
	\draw[->,blue, line width = 1] (3.1,2.2) -- ++(0,0.5) node[anchor = south] {$ \boldsymbol{n} $};
	\draw[->,blue, line width = 1] (3.1,0) -- ++(0,-0.5) node[anchor = west] {$ \boldsymbol{n} $};
	\draw[->,blue, line width = 1] (4.2,1.2) -- ++(0.3,0.3) node[anchor = south west] {$ \boldsymbol{n} $};
	\draw[->,green!50!black, line width = 1] (5.2,0.6) -- ++(0.3,0.3) node[anchor = south west] {$ \boldsymbol{n} $};
\end{tikzpicture}

==> figure-uniqueness2.tex <==
%Render engine by Sascha Lill
%(X,Z) = \R(x,y,z) casts a point on the X-Z-screen
%The viewer is located at y = -\viewer_distance (in cm)
%P = (\Px,\Py) is the point of infinite distance (in cm)
\def\viewer_distance{20}
\def\Px{4}
\def\Py{8}
\def\frac(#1,#2){#1/#2}
\def\s(#1){\viewer_distance/(\viewer_distance + #1)}
\def\R(#1,#2,#3){({\s(#2)*#1+(1-\s(#2))*\Px}, {\s(#2)*#3+(1-\s(#2))*\Py})}
\begin{tikzpicture}
	\draw[dotted] \R(0,0,0) -- \R(5,0,0) -- \R(5,5.8,0) -- \R(0,5.8,0)-- cycle;
	\filldraw[black!80!white,fill opacity = 0.2] \R(0,0,0) -- \R(2.2,2.2,2.2) -- \R(2.2,3.6,2.2) -- \R(0,5.8,0)-- cycle;
	\filldraw[black!40!white,fill opacity = 0.2] \R(0,0,0) -- \R(5,0,0) -- \R(2.8,2.2,2.2) -- \R(2.2,2.2,2.2)-- cycle;
	\filldraw[black!20!white,fill opacity = 0.2] \R(5,0,0) -- \R(5,5.8,0) -- \R(2.8,3.6,2.2) -- \R(2.8,2.2,2.2)-- cycle;
	\filldraw[black!60!white,fill opacity = 0.2] \R(2.2,2.2,2.2) -- \R(2.8,2.2,2.2) -- \R(2.8,3.6,2.2) -- \R(2.2,3.6,2.2)-- cycle;
	\draw[->,thick] (-0.2,0) -- ++(6,0) node[anchor = south west] {$x$};
	\draw[->,thick] \R(0,-0.2,0) -- ++\R(0,8,0) node[anchor = south west] {$y$};
	\draw[->,thick] (0,-0.2) -- ++(0,3.7) node[anchor = south west] {$z$};
	\node at (-0.3,-0.3) {$0$};
	
	\fill \R(2.5,2.9,2.2) circle (0.1) node[anchor = south east] {$X$};
	\node at (-0.3,2.2) {$T$};
	\draw[dotted] (-0.1,2.2) -- (2.5,2.2) -- \R(2.5,2.9,2.2);
	\draw \R(2.5,2.9,2.2) -- \R(2.5,5,2.2);
	\draw \R(2.8,2.9,2.2) -- \R(2.8,5,2.2);
	\node at \R(2.6,6,2.2) {$\varepsilon$};
	\draw \R(2.5,2.9,2.2) -- \R(3.5,2.9,2.2);
	\draw \R(2.5,2.2,2.2) -- \R(3.5,2.2,2.2);
	\node at \R(4.2,2.6,2.2) {$\delta + \varepsilon$};
	
	\draw[->,line width = 1] \R(4,2.5,1) -- ++(0.4,0.4) node[anchor = south west] {$\boldsymbol{n}$};
	\draw[->,line width = 1] \R(1.5,0.5,0.5) -- \R(1.5,0,1) node[anchor = south] {$\boldsymbol{n}$};
	\draw[->,line width = 1, gray] \R(3,3,0) -- \R(3,3,-0.6) node[anchor = north] {$\boldsymbol{n}$};
\end{tikzpicture}

==> figure-uniqueness3.tex <==
\begin{tikzpicture}
	\filldraw[green!50!black, fill opacity = 0.2] (-0.2,1.3) -- ++(0,-1.3) -- ++(9.4,0) -- ++(0,1.6) -- ++(-0.6,0.6) -- ++(-1.4,0) -- ++(-0.95,-0.95) -- ++(-0.95,0.95) -- ++(-0.6,0) -- ++(-1.3,-1.3) -- ++(-1.3,1.3) -- ++(-1.4,0) -- cycle;
	\filldraw[draw = blue, fill = blue!40!white, opacity = .5] (-0.2,0.9) -- ++(0,-0.9) -- ++(4.1,0) -- ++(-2.2,2.2) -- ++ (-0.6,0) -- cycle;
	\filldraw[draw = blue, fill = blue!40!white, opacity = .5] (5.4,0) -- ++(3.8,0) -- ++(0,1.2) -- ++(-1,1) -- ++ (-0.6,0) -- cycle;
	\draw[->,thick] (-0.2,0) -- ++ (9.4,0) node[anchor = south west] {$x$};
	\draw[->,thick] (0,-0.5) -- ++ (0,3) node[anchor = south east] {$t$};
	\node at (-0.5,0) {$0$};
	\draw[dotted] (-0.2,1) -- ++(7.5,0);
	\draw[dotted] (-0.2,2.2) -- ++(8.1,0);
	\node at (-0.5,1) {$t$};
	\node at (-0.5,2.2) {$T$};
	\fill[blue] (1.4,2.2) circle (0.1) node[anchor = south] {$X_1$};
	\fill[green!50!black] (5,2.2) circle (0.1) node[anchor = south] {$Y_1$};
	\fill[blue] (7.9,2.2) circle (0.1) node[anchor = south] {$X_2$};
	\draw[blue] (1,1) circle (0.1) node[anchor = north] {$x_1$};
	\draw[green!50!black] (5.2,1) circle (0.1) node[anchor = north] {$y_1$};
	\draw[blue] (7.3,1) circle (0.1) node[anchor = north] {$x_2$};
	\node at (4.5,0.6) {\Large{$C$}};
	\draw[->,blue,line width = 1] (2.5,1.4) -- ++ (0.4,0.4) node[anchor = south west] {$ \boldsymbol{n} $};
	\draw[->,green!50!black,line width = 1] (3.1,1.2) -- ++ (0.4,0.4) node[anchor = south west] {$ \boldsymbol{n} $};
	\draw[->,green!50!black,line width = 1] (6.7,1.7) -- ++ (-0.4,0.4) node[anchor = south east] {$ \boldsymbol{n} $};
\end{tikzpicture}
